Geometry of Interaction for ZX-Diagrams

ZX-Calculus is a versatile graphical language for quantum computation equipped with an equational theory. Getting inspiration from Geometry of Interaction, in this paper we propose a token-machine-based asynchronous model of both pure ZX-Calculus and its extension to mixed processes. We also show how to connect this new semantics to the usual standard interpretation of ZX-diagrams. This model allows us to have a new look at what ZX-diagrams compute, and give a more local, operational view of the semantics of ZX-diagrams.

==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.9) {};
		\node [style=rn] (1) at (-1.325, 0.9) {};
		\node [style=gn] (2) at (-1.1, 1.25) {};
		\node [style=glabel] (2b) at (-0.85, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1.1, 0.55) {};
		\node [style=glabel] (3b) at (-0.85, 0.55) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.45) {};
		\node [style=gn] (5) at (-2.175, 0.45) {};
		\node [style=glabel] (5b) at (-2.525, 0.45) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (-1.75, 0) {};
		\node [style=glabel] (6b) at (-1.5, 0) {-$\frac{\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.3) {};
		\node [style=gn] (8) at (-1.1, -1.25) {};
		\node [style=glabel] (8b) at (-0.85, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1.1, -0.55) {};
		\node [style=glabel] (9b) at (-0.85, -0.55) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -0.9) {};
		\node [style=none] (11) at (-1.75, -1.3) {};
		\node [style=rn] (12) at (-1.325, -0.9) {};
		\node [style=gn] (13) at (-2.175, -0.45) {};
		\node [style=glabel] (13b) at (-2.525, -0.45) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.45) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 1.05) {};
		\node [style=gn] (17) at (2.15, 0.25) {};
		\node [style=glabel] (17b) at (2.4, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1.5, 0.2) {};
		\node [style=rlabel] (18b) at (1.75, 0.2) {$\pi$};
		\node [style=rn] (19) at (1.5, -0.7) {};
		\node [style=rlabel] (19b) at (1.75, -0.7) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (1.075, 0.2) {};
		\node [style=glabel] (20b) at (0.725, 0.2) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1.5, -1.075) {};
		\node [style=gn] (22) at (2.15, 1.05) {};
		\node [style=glabel] (22b) at (2.4, 1.05) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.925, 0.65) {};
		\node [style=rlabel] (23b) at (2.175, 0.65) {$\pi$};
		\node [style=gn] (24) at (1.5, 0.65) {};
		\node [style=gn] (25) at (1.5, -0.25) {};
		\node [style=glabel] (25b) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {\text{(BW)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.125) {};
		\node [style=none] (1) at (1, -0.125) {};
		\node [style=none] (2) at (0.75, 0.125) {};
		\node [style=none] (3) at (0.75, -0.125) {};
		\node [style=none] (4) at (1.25, -0.125) {};
		\node [style=none] (5) at (1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.125) {};
		\node [style=none] (1) at (1, 0.125) {};
		\node [style=none] (2) at (0.75, -0.125) {};
		\node [style=none] (3) at (0.75, 0.125) {};
		\node [style=none] (4) at (1.25, 0.125) {};
		\node [style=none] (5) at (1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-explained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.25) {};
		\node [style=none] (1) at (-0.6, -0.25) {};
		\node [style=none] (2) at (0.6, 0.25) {};
		\node [style=none] (4) at (0.6, -0.25) {};
		\node [style=none, font={\scriptsize}] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.55, 0.625) {};
		\node [style=none] (7) at (0.55, 0.625) {};
		\node [style=none] (8) at (-0.55, 0.25) {};
		\node [style=none] (9) at (0.55, 0.25) {};
		\node [style=none] (10) at (-0.55, -0.25) {};
		\node [style=none] (11) at (-0.1, -0.25) {};
		\node [style=none] (12) at (-0.55, -0.625) {};
		\node [style=none] (13) at (-0.1, -0.625) {};
		\node [style=none] (14) at (0.125, -0.25) {};
		\node [style=none] (15) at (0.55, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.15) {};
		\node [style=none] (17) at (-0.5, -0.35) {};
		\node [style=none] (18) at (0.7, 0.15) {};
		\node [style=none] (19) at (0.7, -0.35) {};
		\node [style=none] (21) at (-0.45, 0.525) {};
		\node [style=none] (22) at (0.65, 0.525) {};
		\node [style=none] (23) at (-0.45, 0.15) {};
		\node [style=none] (24) at (0.65, 0.15) {};
		\node [style=none] (25) at (-0.45, -0.35) {};
		\node [style=none] (26) at (0, -0.35) {};
		\node [style=none] (27) at (-0.45, -0.725) {};
		\node [style=none] (28) at (0, -0.725) {};
		\node [style=none] (29) at (0.225, -0.35) {};
		\node [style=none] (30) at (0.65, -0.35) {};
		\node [style=none] (31) at (-0.5, -0.25) {};
		\node [style=none] (32) at (0.6, 0.15) {};
		\node [style=none] (33) at (-0.45, 0.25) {};
		\node [style=none] (34) at (0, 0.5) {...};
		\node [style=none] (35) at (-0.225, -0.575) {...};
		\node [style=none] (36) at (0.375, -0.425) {...};
		\node [style=none, color=gray, font={\scriptsize}] (37) at (0.1, -0.1) {$\overline f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (31.center) to (17.center);
		\draw (32.center) to (18.center);
		\draw (21.center) to (33.center);
		\draw [color=gray] (33.center) to (23.center);
		\draw [color=gray] (16.center) to (31.center);
		\draw [color=gray] (16.center) to (32.center);
		\draw (22.center) to (24.center);
		\draw [in=-90, out=-90, looseness=5.25] (14.center) to (29.center);
		\draw [in=-90, out=-90, looseness=5.25] (15.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=glabel] (1) at (-0.775, 0) {$\alpha$};
		\node [style=none] (2) at (0, 0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (-0.75, 0.375) {};
		\node [style=none] (5) at (0, -0.375) {};
		\node [style=none] (7) at (-0.25, -0.375) {$\underset{m}{...}$};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=glabel] (9) at (0.25, 0) {-$\alpha$};
		\node [style=none] (10) at (0.25, 0.375) {};
		\node [style=none] (11) at (-0.5, -0.375) {};
		\node [style=none] (12) at (-0.5, 0.375) {};
		\node [style=none] (13) at (0.25, -0.375) {};
		\node [style=none] (14) at (-0.25, 0.375) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 0.25) {};
		\node [style=none] (1) at (-1.625, -0.25) {};
		\node [style=none] (2) at (-0.875, 0.25) {};
		\node [style=none] (3) at (-0.875, -0.25) {};
		\node [style=none] (4) at (-1.375, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.375, 0.5) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.45) {...};
		\node [style=none] (14) at (-1.25, 0) {$D$};
		\node [style=none] (15) at (-0.625, 0.25) {};
		\node [style=none] (16) at (-0.625, -0.25) {};
		\node [style=none] (17) at (0.125, 0.25) {};
		\node [style=none] (18) at (0.125, -0.25) {};
		\node [style=none] (19) at (-1.125, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.125, 0.5) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (29) at (-0.25, 0) {$[D]^{\operatorname{cj}}$};
		\node [style=none] (30) at (-1.375, -0.5) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (-0.375, -0.5) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-0.75, -0.45) {...};
		\node [style=none] (35) at (-1.125, -0.5) {};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.125, -0.5) {};
		\node [style=none] (38) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=45, out=-90, looseness=0.75] (6.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (15.center);
		\draw [in=135, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=-90, out=90] (30.center) to (31.center);
		\draw [in=-45, out=90, looseness=0.75] (32.center) to (33.center);
		\draw [in=-135, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [in=-90, out=90] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (-0.275, 0) {$\alpha$};
		\node [style=none] (2) at (0.5, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.5, -0.375) {};
		\node [style=none] (6) at (0.25, -0.375) {$\underset{m}{...}$};
		\node [style=rn] (7) at (0.5, 0) {};
		\node [style=rlabel] (8) at (0.75, 0) {-$\alpha$};
		\node [style=none] (9) at (0.75, 0.375) {};
		\node [style=none] (10) at (0, -0.375) {};
		\node [style=none] (11) at (0, 0.375) {};
		\node [style=none] (12) at (0.75, -0.375) {};
		\node [style=none] (13) at (0.25, 0.375) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-Dprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0) {};
		\node [style=none] (1) at (-0.375, -0.5) {};
		\node [style=none] (2) at (0.375, 0) {};
		\node [style=none] (3) at (0.375, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (0, 0.125) {...};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0, -0.625) {...};
		\node [style=none] (14) at (0, -0.25) {$D$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-0.375, 0.125) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.425, 0.125) {$a_n$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.25, -1) {$b_1$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (0.25, -1) {$b_m$};
		\node [style=none] (19) at (-0.375, 0.75) {};
		\node [style=none] (20) at (-0.375, 0.25) {};
		\node [style=none] (21) at (0.375, 0.75) {};
		\node [style=none] (22) at (0.375, 0.25) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (33) at (0, 0.5) {$D'$};
		\node [style=none, font={\scriptsize}, color=gray] (34) at (0, 1.25) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-decomp-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.075, -0.125) {};
		\node [style=none] (1) at (1.075, -0.625) {};
		\node [style=none] (2) at (2.125, -0.125) {};
		\node [style=none] (3) at (2.125, -0.625) {};
		\node [style=none] (4) at (1.65, 1.125) {};
		\node [style=none] (5) at (1.65, -0.125) {};
		\node [style=none] (6) at (2.05, 1.125) {};
		\node [style=none] (7) at (2.05, -0.125) {};
		\node [style=none] (8) at (1.85, 0.375) {...};
		\node [style=none] (9) at (1.25, -0.625) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (2, -0.625) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1.625, -0.9) {...};
		\node [style=none] (14) at (1.6, -0.375) {$D_2$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (1.85, 0.575) {$d_i$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (1.075, 0.1) {$z$};
		\node [style=none] (17) at (1.125, 0.25) {};
		\node [style=none] (18) at (1.125, -0.125) {};
		\node [style=none] (19) at (1.55, 0.25) {};
		\node [style=none] (20) at (1.55, 0.75) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (0.975, -1) {};
		\node [style=none] (24) at (0.975, 0.25) {};
		\node [style=none] (25) at (0.575, -1) {};
		\node [style=none] (26) at (0.575, 0.25) {};
		\node [style=none] (28) at (1.375, 0.75) {};
		\node [style=none] (29) at (1.375, 1.125) {};
		\node [style=none] (30) at (0.625, 0.75) {};
		\node [style=none] (31) at (0.625, 1.125) {};
		\node [style=none] (33) at (1.025, 0.5) {$D_1$};
		\node [style=none] (34) at (2.125, 1.125) {};
		\node [style=none] (35) at (2.125, 1.375) {};
		\node [style=none] (36) at (0.5, 1.125) {};
		\node [style=none] (37) at (0.5, 1.375) {};
		\node [style=none] (38) at (0.575, 1.375) {};
		\node [style=none] (39) at (1.2, 1.25) {$\sigma_1$};
		\node [style=none] (40) at (2.05, 1.375) {};
		\node [style=none] (41) at (0.575, 1.625) {};
		\node [style=none] (42) at (2.05, 1.625) {};
		\node [style=none] (43) at (1.2, 1.5) {...};
		\node [style=none] (44) at (2.125, -1) {};
		\node [style=none] (45) at (2.125, -1.25) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (0.5, -1.25) {};
		\node [style=none] (48) at (0.575, -1.25) {};
		\node [style=none] (49) at (1.2, -1.125) {$\sigma_2$};
		\node [style=none] (50) at (2.05, -1.25) {};
		\node [style=none] (51) at (0.575, -1.5) {};
		\node [style=none] (52) at (2.05, -1.5) {};
		\node [style=none] (53) at (1.2, -1.375) {...};
		\node [style=none, font={\scriptsize}, color=gray] (54) at (1.625, -0.775) {$e_i$};
		\node [style=none] (55) at (1, 0.875) {...};
		\node [style=none, font={\scriptsize}, color=gray] (56) at (1, 1) {$a_i$};
		\node [style=none] (57) at (1.2, 0.25) {};
		\node [style=none] (58) at (1.2, -0.125) {};
		\node [style=none] (59) at (1.35, 0) {...};
		\node [style=none, font={\scriptsize}, color=gray] (60) at (1.35, 0.125) {$c_i$};
		\node [style=none] (61) at (0.775, -0.475) {...};
		\node [style=none, font={\scriptsize}, color=gray] (62) at (0.775, -0.275) {$b_i$};
		\node [style=none] (63) at (1.5, 0.25) {};
		\node [style=none] (64) at (1.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-decomp-no-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.275, 1.125) {};
		\node [style=none] (5) at (-0.275, 0) {};
		\node [style=none] (6) at (0.175, 1.125) {};
		\node [style=none] (7) at (0.175, 0) {};
		\node [style=none] (8) at (-0.05, 0.375) {...};
		\node [style=none] (9) at (-0.375, -0.5) {};
		\node [style=none] (10) at (-0.375, -0.875) {};
		\node [style=none] (11) at (0.125, -0.5) {};
		\node [style=none] (12) at (0.125, -0.875) {};
		\node [style=none] (13) at (-0.125, -0.775) {...};
		\node [style=none] (14) at (-0.125, -0.25) {$D_2$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-0.05, 0.575) {$a_i$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-0.35, 0.15) {$z$};
		\node [style=none] (19) at (-0.425, 0.25) {};
		\node [style=none] (20) at (-0.425, 0) {};
		\node [style=none] (21) at (-0.375, 0.25) {};
		\node [style=none] (22) at (-0.375, 0.75) {};
		\node [style=none] (23) at (-1.125, 0.25) {};
		\node [style=none] (24) at (-1.125, 0.75) {};
		\node [style=none] (25) at (-0.6, -0.875) {};
		\node [style=none] (26) at (-0.6, 0.25) {};
		\node [style=none] (27) at (-1.05, -0.875) {};
		\node [style=none] (28) at (-1.05, 0.25) {};
		\node [style=none] (29) at (-0.825, -0.125) {...};
		\node [style=none] (30) at (-0.5, 0.75) {};
		\node [style=none] (31) at (-0.5, 1.125) {};
		\node [style=none] (32) at (-1, 0.75) {};
		\node [style=none] (33) at (-1, 1.125) {};
		\node [style=none] (34) at (-0.75, 1) {...};
		\node [style=none] (35) at (-0.75, 0.5) {$D_1$};
		\node [style=none] (41) at (0.25, 1.125) {};
		\node [style=none] (42) at (0.25, 1.375) {};
		\node [style=none] (43) at (-1.125, 1.125) {};
		\node [style=none] (44) at (-1.125, 1.375) {};
		\node [style=none] (45) at (-1.05, 1.375) {};
		\node [style=none] (46) at (-0.425, 1.25) {$\sigma_1$};
		\node [style=none] (47) at (0.175, 1.375) {};
		\node [style=none] (48) at (-1.05, 1.625) {};
		\node [style=none] (49) at (0.175, 1.625) {};
		\node [style=none] (50) at (-0.425, 1.5) {...};
		\node [style=none] (55) at (0.25, -0.875) {};
		\node [style=none] (56) at (0.25, -1.125) {};
		\node [style=none] (57) at (-1.125, -0.875) {};
		\node [style=none] (58) at (-1.125, -1.125) {};
		\node [style=none] (59) at (-1.05, -1.125) {};
		\node [style=none] (60) at (-0.425, -1) {$\sigma_2$};
		\node [style=none] (61) at (0.175, -1.125) {};
		\node [style=none] (62) at (-1.05, -1.375) {};
		\node [style=none] (63) at (0.175, -1.375) {};
		\node [style=none] (64) at (-0.425, -1.25) {...};
		\node [style=none, font={\scriptsize}, color=gray] (65) at (-0.125, -0.65) {$b_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (55.center);
		\draw (59.center) to (62.center);
		\draw (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-decomp-wire-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.2) {};
		\node [style=none] (1) at (-1, -0.7) {};
		\node [style=none] (2) at (0.05, -0.2) {};
		\node [style=none] (3) at (0.05, -0.7) {};
		\node [style=none] (4) at (-0.875, -0.7) {};
		\node [style=none] (5) at (-0.075, -0.7) {};
		\node [style=none] (6) at (-0.475, -0.45) {$D_2$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.325, 0.775) {$e_0$};
		\node [style=none] (8) at (0.05, 0.175) {};
		\node [style=none] (9) at (0.05, 0.675) {};
		\node [style=none] (10) at (-1, 0.175) {};
		\node [style=none] (11) at (-1, 0.675) {};
		\node [style=none] (12) at (-0.125, 0.675) {};
		\node [style=none] (13) at (-0.125, 1.05) {};
		\node [style=none] (14) at (-0.875, 0.675) {};
		\node [style=none] (15) at (-0.875, 1.05) {};
		\node [style=none] (16) at (-0.475, 0.425) {$D_1$};
		\node [style=none] (17) at (-0.5, 0.8) {...};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-0.5, 0.925) {$a_i$};
		\node [style=none] (19) at (-0.475, -0.85) {...};
		\node [style=none, font={\scriptsize}, color=gray] (20) at (-0.475, -1.05) {$b_i$};
		\node [style=none] (21) at (-0.875, -1.075) {};
		\node [style=none] (22) at (-0.075, -1.075) {};
		\node [style=none] (23) at (-0.275, -0.2) {};
		\node [style=none] (24) at (-0.275, 0.175) {};
		\node [style=none] (25) at (-0.875, -0.2) {};
		\node [style=none] (26) at (-0.875, 0.175) {};
		\node [style=none] (27) at (-0.575, 0) {...};
		\node [style=none] (28) at (-0.075, -0.2) {};
		\node [style=none] (29) at (0.175, 0.175) {};
		\node [style=none] (30) at (0.175, 1.05) {};
		\node [style=none] (31) at (-0.075, 0.175) {};
		\node [style=none] (32) at (0.175, -0.2) {};
		\node [style=none] (33) at (0.175, -1.075) {};
		\node [style=none, font={\scriptsize}, color=gray] (34) at (0.325, -0.725) {$e_1$};
		\node [style=none] (35) at (-1.25, 0) {$:=$};
		\node [style=none] (40) at (-2.625, -0.25) {};
		\node [style=none] (41) at (-2.025, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (43) at (-1.675, 0.475) {$e_0$};
		\node [style=none] (44) at (-1.7, -0.25) {};
		\node [style=none] (45) at (-1.7, 0.25) {};
		\node [style=none] (46) at (-2.75, -0.25) {};
		\node [style=none] (47) at (-2.75, 0.25) {};
		\node [style=none] (48) at (-2.025, 0.25) {};
		\node [style=none] (49) at (-2.025, 0.625) {};
		\node [style=none] (50) at (-2.625, 0.25) {};
		\node [style=none] (51) at (-2.625, 0.625) {};
		\node [style=none] (52) at (-2.2, 0) {$D'$};
		\node [style=none] (53) at (-2.325, 0.375) {...};
		\node [style=none, font={\scriptsize}, color=gray] (54) at (-2.325, 0.5) {$a_i$};
		\node [style=none] (55) at (-2.325, -0.4) {...};
		\node [style=none, font={\scriptsize}, color=gray] (56) at (-2.325, -0.6) {$b_i$};
		\node [style=none] (57) at (-2.625, -0.625) {};
		\node [style=none] (58) at (-2.025, -0.625) {};
		\node [style=none, font={\scriptsize}, color=gray] (70) at (-1.675, -0.525) {$e_1$};
		\node [style=none] (71) at (-1.825, 0.25) {};
		\node [style=none] (72) at (-1.825, 0.625) {};
		\node [style=none] (73) at (-1.825, -0.625) {};
		\node [style=none] (74) at (-1.825, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (4.center);
		\draw (22.center) to (5.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.25] (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=-90, looseness=1.25] (31.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (57.center) to (40.center);
		\draw (58.center) to (41.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-decomp-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.425, -0.2) {};
		\node [style=none] (1) at (-0.425, -0.7) {};
		\node [style=none] (2) at (0.625, -0.2) {};
		\node [style=none] (3) at (0.625, -0.7) {};
		\node [style=none] (9) at (-0.3, -0.7) {};
		\node [style=none] (11) at (0.5, -0.7) {};
		\node [style=none] (14) at (0.1, -0.45) {$D_2$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.65, 0.025) {$e$};
		\node [style=none] (19) at (0.625, 0.175) {};
		\node [style=none] (20) at (0.625, 0.675) {};
		\node [style=none] (21) at (-0.425, 0.175) {};
		\node [style=none] (22) at (-0.425, 0.675) {};
		\node [style=none] (27) at (0.45, 0.675) {};
		\node [style=none] (28) at (0.45, 1.05) {};
		\node [style=none] (29) at (-0.3, 0.675) {};
		\node [style=none] (30) at (-0.3, 1.05) {};
		\node [style=none] (31) at (0.1, 0.425) {$D_1$};
		\node [style=none] (53) at (0.075, 0.8) {...};
		\node [style=none, font={\scriptsize}, color=gray] (54) at (0.075, 0.925) {$a_i$};
		\node [style=none] (59) at (0.1, -0.85) {...};
		\node [style=none, font={\scriptsize}, color=gray] (60) at (0.1, -1.05) {$b_i$};
		\node [style=none] (61) at (-0.3, -0.95) {};
		\node [style=none] (62) at (0.5, -0.95) {};
		\node [style=none] (63) at (0.3, -0.2) {};
		\node [style=none] (64) at (0.3, 0.175) {};
		\node [style=none] (65) at (-0.3, -0.2) {};
		\node [style=none] (66) at (-0.3, 0.175) {};
		\node [style=none] (67) at (0, 0) {...};
		\node [style=none] (69) at (0.5, -0.2) {};
		\node [style=none] (70) at (0.5, 0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (61.center) to (9.center);
		\draw (62.center) to (11.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-no-name.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-0.25, 0.75) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.25, 0.75) {$a_n$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.25, -0.75) {$b_1$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (0.25, -0.75) {$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (-0.375, 0.25) {};
		\node [style=none] (6) at (0.125, 0.5) {};
		\node [style=none] (7) at (0.125, 0.25) {};
		\node [style=none] (8) at (-0.125, 0.375) {...};
		\node [style=none] (9) at (-0.375, -0.25) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.125, -0.25) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (13) at (-0.125, -0.375) {...};
		\node [style=none] (14) at (-0.125, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dp-from-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.65, 0.25) {};
		\node [style=none] (3) at (-0.65, -0.25) {};
		\node [style=none] (4) at (-1.375, -0.25) {};
		\node [style=none] (5) at (-1.375, -0.625) {};
		\node [style=none] (6) at (-1.075, 0) {$D'$};
		\node [style=none] (7) at (-0.775, -0.25) {};
		\node [style=none] (8) at (-0.775, -0.625) {};
		\node [style=none] (9) at (-1.075, -0.375) {...};
		\node [style=none] (10) at (-1.075, 0.625) {};
		\node [style=none] (11) at (-1.075, 0.25) {};
		\node [style=none] (12) at (-0.25, 0) {$:=$};
		\node [style=none] (13) at (0.175, 0.125) {};
		\node [style=none] (14) at (0.175, -0.375) {};
		\node [style=none] (15) at (1.175, 0.125) {};
		\node [style=none] (16) at (1.175, -0.375) {};
		\node [style=none] (17) at (0.55, 0.375) {};
		\node [style=none] (18) at (0.3, 0.125) {};
		\node [style=none] (19) at (0.8, 0.375) {};
		\node [style=none] (20) at (0.55, 0.125) {};
		\node [style=none] (21) at (1.425, -0.375) {...};
		\node [style=none] (22) at (0.3, -0.375) {};
		\node [style=none] (23) at (0.3, -0.625) {};
		\node [style=none] (24) at (0.675, -0.125) {$D$};
		\node [style=none] (25) at (1.725, 0.125) {};
		\node [style=none] (26) at (0.8, 0.125) {};
		\node [style=none] (27) at (1.975, 0.125) {};
		\node [style=none] (28) at (1.05, 0.125) {};
		\node [style=none] (29) at (1.05, -0.375) {};
		\node [style=none] (30) at (1.05, -0.625) {};
		\node [style=none] (31) at (0.675, -0.5) {...};
		\node [style=none] (32) at (0.325, 0.45) {};
		\node [style=none] (33) at (0.675, 0.125) {};
		\node [style=none] (34) at (1.85, -0.375) {...};
		\node [style=none] (35) at (1.3, 0.375) {};
		\node [style=none] (36) at (1.55, 0.375) {};
		\node [style=none] (37) at (1.725, -0.625) {};
		\node [style=none] (38) at (1.975, -0.625) {};
		\node [style=none] (39) at (0.325, 0.625) {};
		\node [style=none] (40) at (1.3, -0.625) {};
		\node [style=none] (41) at (1.55, -0.625) {};
		\node [style=none, font={\scriptsize}, color=gray] (42) at (-1.275, 0.5) {$a_k$};
		\node [style=none, font={\scriptsize}, color=gray] (43) at (0.225, 0.5) {$a_k$};
		\node [style=none, font={\scriptsize}, color=gray] (44) at (1.3, -0.75) {$a_1'$};
		\node [style=none, font={\scriptsize}, color=gray] (45) at (1.975, -0.75) {$a_n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
		\draw [bend left=90] (17.center) to (35.center);
		\draw [bend left=270] (36.center) to (19.center);
		\draw (25.center) to (37.center);
		\draw (27.center) to (38.center);
		\draw (39.center) to (32.center);
		\draw (40.center) to (35.center);
		\draw (36.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (0.75, 0) {};
		\node [style=glabel] (1b) at (1, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.425) {};
		\node [style=rlabel] (2b) at (1, 0.425) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.425) {};
		\node [style=rlabel] (3b) at (1, -0.425) {$\beta_3$};
		\node [style=rn] (4) at (-1, 0) {};
		\node [style=rlabel] (4b) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-1, 0.425) {};
		\node [style=glabel] (5b) at (-0.75, 0.425) {$\alpha_1$};
		\node [style=gn] (6) at (-1, -0.425) {};
		\node [style=glabel] (6b) at (-0.75, -0.425) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (1.5, 0.225) {};
		\node [style=rlabel] (11b) at (1.75, 0.225) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.225) {};
		\node [style=glabel] (12b) at (1.75, -0.225) {$\gamma$};
		\node [style=rn] (13) at (2.25, -0.225) {};
		\node [style=gn] (14) at (2.25, 0.225) {};
		\node [style=none] (15) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-input-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style={{H box}}] (10) at (0.5, 0) {};
		\node [style={{H box}}] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={{H box}}] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (0, 0.5) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0, -0.5) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-H-top-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.35, 0.25) {};
		\node [style=none] (3) at (0.35, -0.25) {};
		\node [style=none] (4) at (-0.375, -0.25) {};
		\node [style=none] (5) at (-0.375, -0.5) {};
		\node [style=none] (6) at (-0.075, 0) {$D'$};
		\node [style=none] (7) at (0.225, -0.25) {};
		\node [style=none] (8) at (0.225, -0.5) {};
		\node [style=none] (9) at (-0.075, -0.375) {...};
		\node [style=none] (10) at (-0.075, 0.9) {};
		\node [style=none] (11) at (-0.075, 0.25) {};
		\node [style={{H box}}] (12) at (-0.075, 0.575) {};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (-0.075, 1.05) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (-0.2, 0.375) {$a'$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-0.375, -0.7) {$b_1$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.225, -0.7) {$b_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-H-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.425, 0.25) {};
		\node [style=none] (1) at (-0.425, -0.25) {};
		\node [style=none] (2) at (0.425, 0.25) {};
		\node [style=none] (3) at (0.425, -0.25) {};
		\node [style=none] (4) at (-0.3, -0.25) {};
		\node [style=none] (5) at (-0.3, -0.5) {};
		\node [style=none] (6) at (0, 0) {$D'$};
		\node [style=none] (7) at (0.3, -0.25) {};
		\node [style=none] (8) at (0.3, -0.5) {};
		\node [style=none] (9) at (0, -0.375) {...};
		\node [style=none] (10) at (0, 0.65) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style={{H box}}] (12) at (0, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.6, 0.75) {};
		\node [style=none] (3) at (0.6, 0.25) {};
		\node [style=none] (4) at (0.05, 1) {};
		\node [style=none] (5) at (0.05, 0.75) {};
		\node [style=none] (6) at (0.175, 0.25) {};
		\node [style=none] (7) at (0.175, -0.25) {};
		\node [style=none] (8) at (0.475, 0.25) {};
		\node [style=none] (9) at (0.475, -0.25) {};
		\node [style=none] (10) at (0.325, 0) {...};
		\node [style=none] (11) at (0.05, 0.5) {$D'$};
		\node [style=none] (15) at (-0.3, 0.25) {};
		\node [style=none] (16) at (-0.3, -0.25) {};
		\node [style={{H box}}] (17) at (-0.3, 0) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (0.6, -0.25) {};
		\node [style=none] (23) at (0.6, -0.75) {};
		\node [style=none] (26) at (0.475, -0.75) {};
		\node [style=none] (27) at (0.05, -0.5) {$\sigma$};
		\node [style=none] (28) at (-0.375, -0.75) {};
		\node [style=none] (29) at (0.475, -1) {};
		\node [style=none] (30) at (-0.375, -1) {};
		\node [style=none] (31) at (0.05, -0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (20.center);
		\draw (26.center) to (29.center);
		\draw (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0.35, 0.75) {};
		\node [style=none] (3) at (0.35, 0.25) {};
		\node [style=none] (4) at (-0.325, 1) {};
		\node [style=none] (5) at (-0.325, 0.75) {};
		\node [style=none] (6) at (-0.05, 0.25) {};
		\node [style=none] (7) at (-0.05, -0.75) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.1, -0.25) {...};
		\node [style=none] (11) at (-0.325, 0.5) {$D'$};
		\node [style=none] (15) at (-0.9, 0.25) {};
		\node [style=none] (16) at (-0.4, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (0.35, -0.75) {};
		\node [style=none] (21) at (0.35, -1) {};
		\node [style=none] (22) at (0.225, -1) {};
		\node [style=none] (23) at (-0.325, -0.875) {$\sigma$};
		\node [style=none] (24) at (-0.875, -1) {};
		\node [style=none] (25) at (0.225, -1.25) {};
		\node [style=none] (26) at (-0.875, -1.25) {};
		\node [style=none] (27) at (-0.325, -1.125) {...};
		\node [style=none] (28) at (-0.4, 0.25) {};
		\node [style=none] (29) at (-0.9, -0.75) {};
		\node [style=box] (30) at (-0.65, -0.25) {$g$};
		\node [style=none] (32) at (-0.65, -0.6) {...};
		\node [style=none] (33) at (-0.65, 0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-gn-decomp-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.075, 0.5) {};
		\node [style=none] (1) at (-2.075, 0) {};
		\node [style=none] (2) at (-1.575, 0.5) {};
		\node [style=none] (3) at (-1.575, 0) {};
		\node [style=none] (4) at (-1.975, 0) {};
		\node [style=none] (5) at (-1.975, -0.25) {};
		\node [style=none] (6) at (-1.675, 0) {};
		\node [style=none] (7) at (-1.675, -0.25) {};
		\node [style=none] (8) at (-1.825, -0.1) {...};
		\node [style=none] (9) at (-1.825, 0.25) {$D_1$};
		\node [style=none] (10) at (-2.075, -0.25) {};
		\node [style=none] (11) at (-2.075, -0.5) {};
		\node [style=none] (12) at (-0.575, -0.25) {};
		\node [style=none] (13) at (-0.575, -0.5) {};
		\node [style=none] (14) at (-0.7, -0.5) {};
		\node [style=none] (15) at (-1.325, -0.375) {$\sigma$};
		\node [style=none] (16) at (-1.95, -0.5) {};
		\node [style=none] (17) at (-0.7, -0.75) {};
		\node [style=none] (18) at (-1.95, -0.75) {};
		\node [style=none] (19) at (-1.325, -0.625) {...};
		\node [style=none] (20) at (-1.975, 0.5) {};
		\node [style=none] (21) at (-1.675, 0.5) {};
		\node [style=none] (22) at (-1.825, 0.6) {...};
		\node [style=none] (23) at (-1.075, 0.5) {};
		\node [style=none] (24) at (-1.075, 0) {};
		\node [style=none] (25) at (-0.575, 0.5) {};
		\node [style=none] (26) at (-0.575, 0) {};
		\node [style=none] (27) at (-0.975, 0) {};
		\node [style=none] (28) at (-0.975, -0.25) {};
		\node [style=none] (29) at (-0.675, 0) {};
		\node [style=none] (30) at (-0.675, -0.25) {};
		\node [style=none] (31) at (-0.825, -0.1) {...};
		\node [style=none] (32) at (-0.825, 0.25) {$D_k$};
		\node [style=none] (33) at (-0.975, 0.5) {};
		\node [style=none] (34) at (-0.675, 0.5) {};
		\node [style=none] (35) at (-0.825, 0.6) {...};
		\node [style=none] (36) at (-1.325, 0.25) {...};
		\node [style=none] (37) at (-1.325, 1.3) {};
		\node [style=gn] (38) at (-1.325, 1) {};
		\node [style=glabel] (39) at (-1.075, 1) {$\alpha$};
		\node [style=none, font={\scriptsize}, color=gray] (40) at (-1.325, 1.45) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (41) at (-2.025, 0.7) {$a_{1,1}$};
		\node [style=none, font={\scriptsize}, color=gray] (42) at (-1.55, 0.625) {$a_{1,n_1}$};
		\node [style=none, font={\scriptsize}, color=gray] (43) at (-0.6, 0.7) {$a_{k,n_k}$};
		\node [style=none, font={\scriptsize}, color=gray] (44) at (-1.075, 0.625) {$a_{k,1}$};
		\node [style=none, font={\scriptsize}, color=gray] (45) at (-2.1, -0.15) {$b_1$};
		\node [style=none, font={\scriptsize}, color=gray] (46) at (-0.575, -0.15) {$b_m$};
		\node [style=none, font={\scriptsize}, color=gray] (47) at (-1.575, -0.15) {$b_{m_1}$};
		\node [style=none, font={\scriptsize}, color=gray] (48) at (-1.125, -0.15) {$b_{m{-}m_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=90] (20.center) to (38);
		\draw [in=90, out=-135] (38) to (21.center);
		\draw [in=90, out=-45] (38) to (33.center);
		\draw [in=90, out=0] (38) to (34.center);
		\draw (37.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-gn-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.4, -0.25) {};
		\node [style=none] (5) at (-0.4, -0.5) {};
		\node [style=none] (6) at (-0.1, -0.25) {};
		\node [style=none] (7) at (-0.1, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.35) {...};
		\node [style=none] (9) at (-0.25, 0) {$D_1$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (0.85, -0.5) {};
		\node [style=none] (13) at (0.85, -0.75) {};
		\node [style=none] (14) at (0.725, -0.75) {};
		\node [style=none] (15) at (0.175, -0.625) {$\sigma$};
		\node [style=none] (16) at (-0.375, -0.75) {};
		\node [style=none] (17) at (0.725, -1) {};
		\node [style=none] (18) at (-0.375, -1) {};
		\node [style=none] (19) at (0.175, -0.875) {...};
		\node [style=none] (21) at (-0.4, 0.25) {};
		\node [style=none] (23) at (-0.1, 0.25) {};
		\node [style=none] (24) at (-0.25, 0.35) {...};
		\node [style=none] (35) at (0.35, 0.25) {};
		\node [style=none] (36) at (0.35, -0.25) {};
		\node [style=none] (37) at (0.85, 0.25) {};
		\node [style=none] (38) at (0.85, -0.25) {};
		\node [style=none] (39) at (0.45, -0.25) {};
		\node [style=none] (40) at (0.45, -0.5) {};
		\node [style=none] (41) at (0.75, -0.25) {};
		\node [style=none] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (0.6, -0.35) {...};
		\node [style=none] (44) at (0.6, 0) {$D_k$};
		\node [style=none] (46) at (0.45, 0.25) {};
		\node [style=none] (48) at (0.75, 0.25) {};
		\node [style=none] (49) at (0.6, 0.35) {...};
		\node [style=none] (50) at (0.175, 0) {...};
		\node [style=none] (51) at (0.175, 1) {};
		\node [style=gn] (52) at (0.175, 0.75) {};
		\node [style=glabel] (53) at (0.425, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw [in=-180, out=90] (21.center) to (52);
		\draw [in=90, out=-135] (52) to (23.center);
		\draw [in=90, out=-45] (52) to (46.center);
		\draw [in=90, out=0] (52) to (48.center);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-gn-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.425, 0.125) {};
		\node [style=none] (1) at (-0.425, -0.375) {};
		\node [style=none] (2) at (0.425, 0.125) {};
		\node [style=none] (3) at (0.425, -0.375) {};
		\node [style=none] (4) at (-0.3, -0.375) {};
		\node [style=none] (5) at (-0.3, -0.625) {};
		\node [style=none] (6) at (0, -0.125) {$D'$};
		\node [style=none] (7) at (0.3, -0.375) {};
		\node [style=none] (8) at (0.3, -0.625) {};
		\node [style=none] (9) at (0, -0.5) {...};
		\node [style=none] (10) at (0, 0.775) {};
		\node [style=gn] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.125) {};
		\node [style=none] (13) at (0.25, 0.125) {};
		\node [style=none] (14) at (0, 0.25) {...};
		\node [style=glabel] (15) at (0.225, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw [in=90, out=-150] (11) to (12.center);
		\draw [in=90, out=-30] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.65) {};
		\node [style=none] (1) at (-0.75, 0.15) {};
		\node [style=none] (2) at (0.6, 0.65) {};
		\node [style=none] (3) at (0.6, 0.15) {};
		\node [style=none] (4) at (-0.075, 0.9) {};
		\node [style=none] (5) at (-0.075, 0.65) {};
		\node [style=none] (6) at (0.2, 0.15) {};
		\node [style=none] (7) at (0.2, -0.65) {};
		\node [style=none] (8) at (0.5, 0.15) {};
		\node [style=none] (9) at (0.5, -0.65) {};
		\node [style=none] (10) at (0.35, -0.25) {...};
		\node [style=none] (11) at (-0.075, 0.4) {$D'$};
		\node [style=none] (15) at (-0.65, 0.15) {};
		\node [style=none] (16) at (-0.15, -0.65) {};
		\node [style=none] (20) at (-0.75, -0.65) {};
		\node [style=none] (21) at (-0.75, -0.9) {};
		\node [style=none] (22) at (0.6, -0.65) {};
		\node [style=none] (23) at (0.6, -0.9) {};
		\node [style=none] (24) at (0.475, -0.9) {};
		\node [style=none] (25) at (-0.075, -0.775) {$\sigma$};
		\node [style=none] (26) at (-0.625, -0.9) {};
		\node [style=none] (27) at (0.475, -1.15) {};
		\node [style=none] (28) at (-0.625, -1.15) {};
		\node [style=none] (29) at (-0.075, -1.025) {...};
		\node [style=none] (30) at (-0.15, 0.15) {};
		\node [style=none] (31) at (-0.65, -0.65) {};
		\node [style=gn] (32) at (-0.4, -0.25) {};
		\node [style=glabel] (33) at (-0.75, -0.25) {$\alpha$};
		\node [style=none] (34) at (-0.4, -0.525) {...};
		\node [style=none] (35) at (-0.4, 0.025) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=90, out=-90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-h-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.55, 0.25) {};
		\node [style=none] (1) at (-0.55, -0.25) {};
		\node [style=none] (2) at (0.55, 0.25) {};
		\node [style=none] (3) at (0.55, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (9) at (0.125, -0.25) {};
		\node [style=none] (10) at (0.125, -0.5) {};
		\node [style=none] (11) at (0.425, -0.25) {};
		\node [style=none] (12) at (0.425, -0.5) {};
		\node [style=none] (13) at (0.275, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D'$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.05, -0.25) {};
		\node [style={{H box}}] (21) at (-0.275, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=-90, looseness=1.50] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.50] (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-rn-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.125) {};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (0.35, 0.125) {};
		\node [style=none] (3) at (0.35, -0.375) {};
		\node [style=none] (4) at (-0.375, -0.375) {};
		\node [style=none] (5) at (-0.375, -0.625) {};
		\node [style=none] (6) at (-0.075, -0.125) {$D'$};
		\node [style=none] (7) at (0.225, -0.375) {};
		\node [style=none] (8) at (0.225, -0.625) {};
		\node [style=none] (9) at (-0.075, -0.5) {...};
		\node [style=none] (10) at (-0.075, 0.775) {};
		\node [style=rn] (11) at (-0.075, 0.5) {};
		\node [style=none] (12) at (-0.325, 0.125) {};
		\node [style=none] (13) at (0.175, 0.125) {};
		\node [style=none] (14) at (-0.075, 0.25) {...};
		\node [style=rlabel] (15) at (0.15, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw [in=90, out=-150] (11) to (12.center);
		\draw [in=90, out=-30] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IH-rn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.9) {};
		\node [style=none] (1) at (-0.75, 0.4) {};
		\node [style=none] (2) at (0.6, 0.9) {};
		\node [style=none] (3) at (0.6, 0.4) {};
		\node [style=none] (4) at (-0.075, 1.15) {};
		\node [style=none] (5) at (-0.075, 0.9) {};
		\node [style=none] (6) at (0.2, 0.4) {};
		\node [style=none] (7) at (0.2, -0.4) {};
		\node [style=none] (8) at (0.5, 0.4) {};
		\node [style=none] (9) at (0.5, -0.4) {};
		\node [style=none] (10) at (0.35, 0) {...};
		\node [style=none] (11) at (-0.075, 0.65) {$D'$};
		\node [style=none] (12) at (-0.65, 0.4) {};
		\node [style=none] (13) at (-0.15, -0.4) {};
		\node [style=none] (14) at (-0.75, -0.4) {};
		\node [style=none] (15) at (-0.75, -0.65) {};
		\node [style=none] (16) at (0.6, -0.4) {};
		\node [style=none] (17) at (0.6, -0.65) {};
		\node [style=none] (18) at (0.475, -0.65) {};
		\node [style=none] (19) at (-0.075, -0.525) {$\sigma$};
		\node [style=none] (20) at (-0.625, -0.65) {};
		\node [style=none] (21) at (0.475, -0.9) {};
		\node [style=none] (22) at (-0.625, -0.9) {};
		\node [style=none] (23) at (-0.075, -0.775) {...};
		\node [style=none] (24) at (-0.15, 0.4) {};
		\node [style=none] (25) at (-0.65, -0.4) {};
		\node [style=rn] (26) at (-0.4, 0) {};
		\node [style=rlabel] (27) at (-0.75, 0) {$\alpha$};
		\node [style=none] (28) at (-0.4, -0.275) {...};
		\node [style=none] (29) at (-0.4, 0.275) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.55) {};
		\node [style=rn] (1) at (-1.275, -0.275) {};
		\node [style=none] (2) at (0.5, -0.575) {};
		\node [style=none] (3) at (-0.725, 0.575) {};
		\node [style=none] (4) at (0.5, 0.55) {};
		\node [style=none] (5) at (-1.275, -0.575) {};
		\node [style=none] (6) at (-1.275, 0.575) {};
		\node [style=gn] (7) at (-0.725, 0.275) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (-0.725, -0.275) {};
		\node [style=gn] (10) at (0.75, -0.225) {};
		\node [style=gn] (11) at (-1.275, 0.275) {};
		\node [style=none] (12) at (-0.725, -0.575) {};
		\node [style=none] (13) at (1, -0.575) {};
		\node [style=rn] (14) at (0.75, 0.225) {};
		\node [style=rn] (15) at (-1.75, 0.2) {};
		\node [style=gn] (16) at (-1.75, -0.2) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23] (1) to (11);
		\draw [style=none, bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23] (14) to (4.center);
		\draw [style=none, bend right=23] (14) to (0.center);
		\draw [bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0.25) {};
		\node [style=rlabel] (0b) at (-0.75, -0.25) {-$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=glabel] (1b) at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.625, 0.25) {};
		\node [style=none] (4) at (0.625, -0.25) {};
		\node [style=none] (5) at (1.125, 0.25) {};
		\node [style=none] (6) at (1.125, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (0.5, -0.125) {};
		\node [style=none] (2) at (0.25, 0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.25, 0) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.75, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-ex-app.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (131) at (-0.112, 0.887) {};
		\node [style=none] (132) at (-0.112, 1.188) {};
		\node [style=none] (133) at (-0.313, 0.612) {};
		\node [style=none] (134) at (0.087, 0.612) {};
		\node [style=gn] (135) at (0.287, -0.388) {};
		\node [style=none] (136) at (0.287, -1.188) {};
		\node [style=none] (137) at (0.087, -0.113) {};
		\node [style=none] (138) at (0.487, -0.113) {};
		\node [style=none] (139) at (0.487, 0.362) {};
		\node [style=none] (140) at (0.487, 1.188) {};
		\node [style=none] (141) at (-0.313, -1.188) {};
		\node [style=none] (142) at (-0.313, -0.113) {};
		\node [style={{H box}}] (143) at (0.487, 0.325) {};
		\node [style={{H box}}] (144) at (0.087, 0.25) {};
		\node [style={{H box}}] (145) at (0.287, -1) {};
		\node [style=none] (146) at (0.25, -0.75) {};
		\node [style=none] (147) at (0.25, -0.75) {};
		\node [style=none] (148) at (0.25, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (149) at (-0.25, 1.25) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (150) at (0.737, 0.75) {$a_2$};
		\node [style=none, font={\scriptsize}, color=gray] (151) at (-0.513, -0.5) {$b_1$};
		\node [style=none, font={\scriptsize}, color=gray] (152) at (0.237, 0.5) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (153) at (0.237, 0) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (154) at (0.737, 0) {$e_3$};
		\node [style=none, font={\scriptsize}, color=gray] (155) at (0.487, -0.75) {$e_4$};
		\node [style=none, font={\scriptsize}, color=gray] (156) at (0.487, -1.25) {$b_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (131) to (133.center);
		\draw (132.center) to (131);
		\draw (133.center) to (142.center);
		\draw [in=-30, out=90] (134.center) to (131);
		\draw (134.center) to (137.center);
		\draw [in=-90, out=150] (135) to (137.center);
		\draw [in=270, out=90] (136.center) to (135);
		\draw [in=30, out=-90] (138.center) to (135);
		\draw (139.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (142.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/collision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (1) at (0.15, -0.2) {$\uparrow y$};
		\node [style=dot] (2) at (0, 0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (3) at (0.15, 0.2) {$\downarrow x$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.35, -0.65) {};
		\node [style=H box] (2) at (1.35, 0.35) {};
		\node [style=gn] (3) at (1, 0) {};
		\node [style=glabel] (3b) at (1.325, 0) {$\alpha$};
		\node [style=H box] (4) at (0.65, -0.35) {};
		\node [style=none] (5) at (1.35, 0.65) {};
		\node [style=H box] (6) at (1.35, -0.35) {};
		\node [style=none] (7) at (1, 0.5) {...};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=rn] (9) at (-1, 0) {};
		\node [style=rlabel] (9b) at (-0.75, 0) {$\alpha$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.65, 0.65) {};
		\node [style=H box] (13) at (0.65, 0.35) {};
		\node [style=none] (14) at (0.65, -0.65) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {...};
		\node [style=none] (17) at (-1, 0.4) {...};
		\node [style=none] (18) at (-1, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left] (9) to (0.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (15.center);
		\draw [bend left] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connected-components.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.4, 0.25) {};
		\node [style=none] (1) at (-1.4, -0.25) {};
		\node [style=none] (2) at (-0.9, 0.25) {};
		\node [style=none] (3) at (-0.9, -0.25) {};
		\node [style=none] (6) at (-1.3, -0.25) {};
		\node [style=none] (7) at (-1.3, -0.5) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1.15, -0.35) {...};
		\node [style=none] (11) at (-1.15, 0) {$D_1$};
		\node [style=none] (14) at (-1.4, -0.5) {};
		\node [style=none] (15) at (-1.4, -0.75) {};
		\node [style=none] (16) at (-0.05, -0.5) {};
		\node [style=none] (17) at (-0.05, -0.75) {};
		\node [style=none] (18) at (-0.175, -0.75) {};
		\node [style=none] (19) at (-0.725, -0.625) {$\sigma'$};
		\node [style=none] (20) at (-1.275, -0.75) {};
		\node [style=none] (21) at (-0.175, -1) {};
		\node [style=none] (22) at (-1.275, -1) {};
		\node [style=none] (23) at (-0.725, -0.875) {...};
		\node [style=none] (24) at (-1.3, 0.5) {};
		\node [style=none] (25) at (-1.3, 0.25) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.15, 0.35) {...};
		\node [style=none] (29) at (-1.4, 0.5) {};
		\node [style=none] (30) at (-1.4, 0.75) {};
		\node [style=none] (31) at (-0.05, 0.5) {};
		\node [style=none] (32) at (-0.05, 0.75) {};
		\node [style=none] (33) at (-0.175, 0.75) {};
		\node [style=none] (34) at (-0.725, 0.625) {$\sigma$};
		\node [style=none] (35) at (-1.275, 0.75) {};
		\node [style=none] (36) at (-0.175, 1) {};
		\node [style=none] (37) at (-1.275, 1) {};
		\node [style=none] (38) at (-0.725, 0.875) {...};
		\node [style=none] (39) at (-0.55, 0.25) {};
		\node [style=none] (40) at (-0.55, -0.25) {};
		\node [style=none] (41) at (-0.05, 0.25) {};
		\node [style=none] (42) at (-0.05, -0.25) {};
		\node [style=none] (43) at (-0.45, -0.25) {};
		\node [style=none] (44) at (-0.45, -0.5) {};
		\node [style=none] (45) at (-0.15, -0.25) {};
		\node [style=none] (46) at (-0.15, -0.5) {};
		\node [style=none] (47) at (-0.3, -0.35) {...};
		\node [style=none] (48) at (-0.3, 0) {$D_k$};
		\node [style=none] (49) at (-0.45, 0.5) {};
		\node [style=none] (50) at (-0.45, 0.25) {};
		\node [style=none] (51) at (-0.15, 0.5) {};
		\node [style=none] (52) at (-0.15, 0.25) {};
		\node [style=none] (53) at (-0.3, 0.35) {...};
		\node [style=none] (54) at (-0.725, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connecting-nodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=glabel] (2) at (-1.5, 0.25) {$\alpha$};
		\node [style=glabel] (3) at (-0.5, 0.25) {$\beta$};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.125) {$...$};
		\node [style=none] (9) at (-0.75, -0.125) {$...$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (0.75, 0.25) {};
		\node [style=gn] (12) at (1.75, 0.25) {};
		\node [style=glabel] (13) at (1, 0.25) {$\alpha$};
		\node [style=glabel] (14) at (2, 0.25) {$\beta$};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (0.75, -0.125) {$...$};
		\node [style=none] (20) at (1.75, -0.125) {$...$};
		\node [style=gn] (21) at (1, 1) {};
		\node [style=rn] (22) at (1.25, 0.6) {};
		\node [style=gn] (23) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (6.center);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (5.center);
		\draw [bend right] (12) to (17.center);
		\draw [bend left] (12) to (18.center);
		\draw [bend right] (11) to (15.center);
		\draw [bend left] (11) to (16.center);
		\draw [bend left, looseness=1.25] (22) to (12);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.35) {};
		\node [style=rn] (3) at (2.25, 0.15) {};
		\node [style=none] (4) at (1, -0.35) {};
		\node [style=rn] (5) at (0.75, 0.4) {};
		\node [style=rn] (6) at (2.75, 0.15) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0.275, 0.35) {};
		\node [style=gn] (10) at (0.275, -0.05) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23] (0) to (2.center);
		\draw [style=none, bend left=23] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.5, 0) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0.5, 0) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.325) {$\ground$};
		\node [style=none] (1) at (-0.5, -0.325) {$\ground$};
		\node [style=gn] (2) at (-1, 0) {};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0.375) {};
		\node [style=none] (5) at (-0.5, 0.375) {};
		\node [style=gn] (6) at (-0.125, 0.25) {};
		\node [style=rn] (7) at (-0.125, -0.125) {};
		\node [style=none] (8) at (0.5, 0) {$=$};
		\node [style=none] (9) at (1.25, -0.325) {$\ground$};
		\node [style=none] (10) at (1.75, -0.325) {$\ground$};
		\node [style=none] (13) at (1.25, 0.375) {};
		\node [style=none] (14) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (6) to (7);
		\draw (14.center) to (10.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.325) {$\ground$};
		\node [style=none] (1) at (-1, -0.325) {$\ground$};
		\node [style=gn] (2) at (-1.5, 0) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0.375) {};
		\node [style=none] (5) at (-1, 0.375) {};
		\node [style=gn] (6) at (-0.625, 0.25) {};
		\node [style=rn] (7) at (-0.625, -0.125) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, -0.325) {$\ground$};
		\node [style=none] (10) at (1.25, -0.325) {$\ground$};
		\node [style=none] (11) at (0.75, 0.375) {};
		\node [style=none] (12) at (1.25, 0.375) {};
		\node [style={{H box}}] (13) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (6) to (7);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.325) {$\ground$};
		\node [style=none] (2) at (-0.5, 0.375) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.325) {$\ground$};
		\node [style=none] (5) at (0.5, 0.375) {};
		\node [style={{H box}}] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.325) {$\ground$};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.375) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.325) {$\ground$};
		\node [style=none] (6) at (0.5, 0.375) {};
		\node [style=glabel] (7) at (-0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.325) {$\ground$};
		\node [style=rn] (1) at (-0.75, 0.125) {};
		\node [style=none] (2) at (-0.25, 0) {$=$};
		\node [style=gn] (3) at (0.25, -0.275) {};
		\node [style=rn] (4) at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.45) {};
		\node [style=glabel] (0b) at (0.75, -0.45) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.45) {};
		\node [style=glabel] (2b) at (0.15, 0.45) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0.85, 0.225) {};
		\node [style=glabel] (4b) at (1.1, 0.225) {-$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style={{H box}}] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(HD)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-CPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=gn] (2) at (-2.5, 0) {};
		\node [style=rn] (3) at (-1.75, 0.5) {};
		\node [style=gn] (4) at (-1.75, 1) {};
		\node [style=glabel] (5) at (-1.5, 1) {$\alpha$};
		\node [style=none] (6) at (-1.75, -0.75) {$\ground$};
		\node [style=gn] (7) at (-1.75, -0.25) {};
		\node [style=gn] (8) at (-2.5, -0.75) {};
		\node [style={{H box}}] (9) at (-2.125, -0.5) {};
		\node [style=none] (10) at (-1, -0.25) {$\mapsto$};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=gn] (13) at (-0.5, 0) {};
		\node [style=rn] (14) at (0.5, 0.75) {};
		\node [style=gn] (15) at (0.5, 1.25) {};
		\node [style=glabel] (16) at (0.175, 1.25) {$\alpha$};
		\node [style=gn] (18) at (0.5, 0) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style={{H box}}] (20) at (0, -0.375) {};
		\node [style=none] (21) at (-0.175, 0.75) {};
		\node [style=none] (22) at (-0.175, -1.25) {};
		\node [style=gn] (23) at (-0.175, 0) {};
		\node [style=rn] (24) at (0.825, 0.75) {};
		\node [style=gn] (25) at (0.825, 1.25) {};
		\node [style=glabel] (26) at (1.075, 1.25) {$-\alpha$};
		\node [style=gn] (27) at (0.825, 0) {};
		\node [style=gn] (28) at (-0.175, -0.75) {};
		\node [style={{H box}}] (29) at (0.325, -0.375) {};
		\node [style=none] (30) at (0.825, -0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (6.center);
		\draw (7) to (8);
		\draw (11.center) to (12.center);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (18) to (19);
		\draw (14) to (18);
		\draw (21.center) to (22.center);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (27) to (28);
		\draw (24) to (27);
		\draw (27) to (30.center);
		\draw (18) to (31.center);
		\draw [bend right=90, looseness=2.25] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-ZX-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.2, 0.25) {};
		\node [style=none] (1) at (-0.2, -0.375) {};
		\node [style=none] (2) at (-0.2, 0.625) {};
		\node [style=rn] (3) at (0.3, -0.025) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.35, 0.575) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (0.15, 0.375) {$b$};
		\node [style=none] (6) at (0.3, 0.625) {};
		\node [style=none] (7) at (0.3, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (-0.35, -0.125) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0, 0.05) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (10) at (0.15, -0.275) {$e$};
		\node [style=none, font={\scriptsize}, color=gray] (11) at (-0.2, 0.875) {$i_0$};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (0.3, 0.875) {$i_1$};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (-0.2, -0.625) {$o_1$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (-0.5, 0.25) {$v_0$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (0.575, 0.275) {$v_1$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (0.3, -0.625) {$o_2$};
		\node [style=rlabel] (17) at (0.55, -0.025) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (3);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-delay.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=none] (3) at (0.5, 0) {\rotatebox{180}{$\diode$}};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.25, 1) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (-0.25, 0) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (-0.25, -1) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0.5, -0.5) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (10) at (0.5, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right] (1) to (5.center);
		\draw [in=60, out=90, looseness=2.25] (3.center) to (0);
		\draw [in=-60, out=-90, looseness=2.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-inputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style={{H box}}] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-1.15, 0.25) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-0.4, 0.1) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-0.125, 0.5) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (0.875, 0.25) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (19) at (1.45, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0.center) to (7);
		\draw [style={arrows={->[]}}, bend right=90, looseness=1.25] (5.center) to (3.center);
		\draw [style={arrows={->[]}}] (9) to (2.center);
		\draw [style={arrows={->[]}}] (4.center) to (8);
		\draw [style={arrows={->[]}}, bend right=15] (8) to (6.center);
		\draw [style=dotted] (7) to (10.center);
		\draw [style=dotted] (7) to (14.center);
		\draw [style=dotted] (9) to (11.center);
		\draw [style=dotted] (8) to (13.center);
		\draw [style=dotted] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-path-polarity.tikz <==
\begin{tikzpicture}[decoration={markings,mark=at position 0.5 with {\arrow{>}}}] 
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (0) at (-3, 0) {$e_0$};
		\node [style=gn] (1) at (-3, 0.75) {};
		\node [style=rn] (2) at (-2.5, -0.5) {};
		\node [style={{H box}}] (3) at (-2, 0) {};
		\node [style=gn] (4) at (-1.75, 0.75) {};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=rn] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none, font={\scriptsize}, color=gray] (12) at (-2, -0.25) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (13) at (-2, 0.375) {$e_2$};
		\node [style=none, font={\scriptsize}, color=gray] (14) at (-1.25, 0.25) {$e_3$};
		\node [style=none, font={\scriptsize}, color=gray] (15) at (-0.75, 0) {$e_4$};
		\node [style=none] (16) at (-3.25, 0.75) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (7.center) to (1);
		\draw (8.center) to (4);
		\draw (6) to (9.center);
		\draw (5) to (10.center);
		\draw (2) to (11.center);
		\draw [postaction={decorate}, color=blue] (16.center) to (17.center);
		\draw [postaction={decorate}, color=blue] (17.center) to (18.center);
		\draw [postaction={decorate}, color=blue] (18.center) to (19.center);
		\draw [postaction={decorate}, color=blue] (19.center) to (20.center);
		\draw [postaction={decorate}, color=blue] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-0-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1, 0.375) {};
		\node [style=none] (2) at (0.5, -0.375) {};
		\node [style=none] (3) at (0.5, 0.375) {};
		\node [style=none] (4) at (1, -0.375) {};
		\node [style=none] (5) at (0.75, 0.375) {...};
		\node [style=none] (6) at (0.75, -0.375) {...};
		\node [style=gn] (7) at (2.25, 0) {};
		\node [style=glabel] (8) at (2.5, 0) {$0$};
		\node [style=none] (9) at (2.5, 0.375) {};
		\node [style=none] (10) at (2, -0.375) {};
		\node [style=none] (11) at (2, 0.375) {};
		\node [style=none] (12) at (2.5, -0.375) {};
		\node [style=none] (13) at (2.25, 0.375) {...};
		\node [style=none] (14) at (2.25, -0.375) {...};
		\node [style=none] (15) at (1.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-2-0-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.375) {};
		\node [style=none] (3) at (0, 0.375) {};
		\node [style=none] (4) at (0.25, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (-0.15, 0.375) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.4, -0.375) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.4, -0.375) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=glabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (0, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (7) at (0, -0.375) {...};
		\node [style=none] (8) at (-0.275, 0.1) {};
		\node [style=none] (9) at (-0.575, 0.35) {};
		\node [style=none] (10) at (-0.425, 0.225) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (0) to (5.center);
		\draw [in=-150, out=-120, looseness=1.50] (8.center) to (0);
		\draw [in=60, out=-255, looseness=1.50] (0) to (8.center);
		\draw [in=105, out=60, looseness=1.50] (9.center) to (0);
		\draw [in=-120, out=-150, looseness=1.75] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-alpha-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.125, 0) {};
		\node [style=none] (1) at (-0.375, 0.5) {};
		\node [style=none] (2) at (0.125, -0.5) {};
		\node [style=none] (3) at (0.125, 0.5) {};
		\node [style=none] (4) at (-0.375, -0.5) {};
		\node [style=none] (5) at (-0.125, 0.5) {...};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (-0.375, 0.75) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0.125, 0.75) {$e_n$};
		\node [style=none, font={\scriptsize}, color=gray] (10) at (-0.375, -0.75) {$e'_1$};
		\node [style=none, font={\scriptsize}, color=gray] (11) at (0.125, -0.75) {$e'_m$};
		\node [style=none] (12) at (-0.125, -0.5) {...};
		\node [style=glabel] (13) at (0.125, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=glabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-input-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.125, 0) {};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-0.875, -0.5) {};
		\node [style=none] (3) at (-0.875, 0.5) {};
		\node [style=none] (4) at (-1.375, -0.5) {};
		\node [style=none] (5) at (-1.125, 0.5) {...};
		\node [style=none] (6) at (-1.35, 0.125) {};
		\node [style=none] (12) at (-1.125, -0.5) {...};
		\node [style=glabel] (13) at (-0.875, 0) {$\alpha$};
		\node [style=none] (14) at (-0.25, 0) {$=$};
		\node [style=none] (15) at (-1.625, -0.5) {};
		\node [style=none] (16) at (-1.625, 0.1) {};
		\node [style=gn] (17) at (0.725, 0) {};
		\node [style=none] (18) at (0.475, 0.5) {};
		\node [style=none] (19) at (0.975, -0.5) {};
		\node [style=none] (20) at (0.975, 0.5) {};
		\node [style=none] (21) at (0.475, -0.5) {};
		\node [style=none] (22) at (0.725, 0.5) {...};
		\node [style=none] (24) at (0.725, -0.5) {...};
		\node [style=glabel] (25) at (0.975, 0) {$\alpha$};
		\node [style=none] (26) at (0.225, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=165, out=-60, looseness=1.25] (6.center) to (0);
		\draw (16.center) to (15.center);
		\draw [in=450, out=120, looseness=1.50] (6.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=-180] (17) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-permutation-of-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=glabel] (1) at (-0.5, 0) {$\alpha$};
		\node [style=none] (2) at (-0.5, 0.375) {};
		\node [style=none] (3) at (-1, -0.375) {};
		\node [style=none] (4) at (-1, 0.375) {};
		\node [style=none] (5) at (-0.5, -0.375) {};
		\node [style=none] (6) at (-0.75, 0.3) {...};
		\node [style=none] (7) at (-0.75, -0.3) {...};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=glabel] (18) at (1, 0) {$\alpha$};
		\node [style=none] (19) at (1, 0.375) {};
		\node [style=none] (20) at (0.5, -0.375) {};
		\node [style=none] (21) at (0.5, 0.375) {};
		\node [style=none] (22) at (1, -0.375) {};
		\node [style=none] (23) at (0.75, 0.375) {...};
		\node [style=none] (24) at (0.75, -0.375) {...};
		\node [style=none] (25) at (-1.125, 0.375) {};
		\node [style=none] (26) at (-1.125, 0.625) {};
		\node [style=none] (27) at (-0.375, 0.625) {};
		\node [style=none] (28) at (-0.375, 0.375) {};
		\node [style=none] (29) at (-0.75, 0.5) {$\sigma$};
		\node [style=none] (30) at (-1, 0.625) {};
		\node [style=none] (31) at (-1, 0.875) {};
		\node [style=none] (32) at (-0.5, 0.875) {};
		\node [style=none] (33) at (-0.5, 0.625) {};
		\node [style=none] (34) at (-0.75, 0.75) {...};
		\node [style=none] (38) at (-1.125, -0.375) {};
		\node [style=none] (39) at (-1.125, -0.625) {};
		\node [style=none] (40) at (-0.375, -0.625) {};
		\node [style=none] (41) at (-0.375, -0.375) {};
		\node [style=none] (42) at (-0.75, -0.5) {$\sigma'$};
		\node [style=none] (43) at (-1, -0.625) {};
		\node [style=none] (44) at (-1, -0.875) {};
		\node [style=none] (45) at (-0.5, -0.875) {};
		\node [style=none] (46) at (-0.5, -0.625) {};
		\node [style=none] (47) at (-0.75, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-special-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.225) {};
		\node [style=gn] (1) at (0, -0.225) {};
		\node [style=none] (2) at (0, 0.575) {};
		\node [style=none] (3) at (0, -0.575) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.125, 0.5) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (-0.125, -0.5) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.25, 0) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.25] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.225) {};
		\node [style=gn] (1) at (-0.5, -0.225) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, 0.575) {};
		\node [style=none] (4) at (-0.5, -0.575) {};
		\node [style=none] (7) at (0.5, 0.575) {};
		\node [style=none] (8) at (0.5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {...};
		\node [style=none] (12) at (0, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=none] (8) at (1, -0.25) {(I$_r$)};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=rn] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/illicit-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (1) at (0.15, -0.2) {$\downarrow y$};
		\node [style=dot] (2) at (0, 0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (3) at (0.15, 0.2) {$\downarrow x$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.25, 0.5) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (0, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.625) {};
		\node [style=none] (1) at (-1.25, 0.125) {};
		\node [style=none] (2) at (-1.25, 0.625) {};
		\node [style=none] (3) at (-0.75, 0.125) {};
		\node [style=none] (4) at (-0.5, 0.625) {};
		\node [style=none] (5) at (-1, 0.125) {};
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (-0.5, 0.125) {};
		\node [style=none] (8) at (-0.85, 0.125) {};
		\node [style=none] (9) at (-0.4, 0.125) {};
		\node [style=none] (10) at (-0.85, -0.375) {};
		\node [style=none] (11) at (-0.4, -0.375) {};
		\node [style=none] (12) at (-0.625, -0.125) {$D$};
		\node [style=none] (13) at (-0.75, -0.375) {};
		\node [style=none] (14) at (-0.5, -0.375) {};
		\node [style=none] (15) at (-0.75, -0.625) {};
		\node [style=none] (16) at (-0.5, -0.625) {};
		\node [style=none] (17) at (-1.25, -0.625) {};
		\node [style=none] (18) at (-1, -0.625) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (-1.125, -0.25) {...};
		\node [style=none] (21) at (-0.625, -0.5) {...};
		\node [style=none] (22) at (-0.625, 0.575) {...};
		\node [style=none] (23) at (-1.125, 0.575) {...};
		\node [style=none] (24) at (0.75, -0.625) {};
		\node [style=none] (25) at (1.25, -0.125) {};
		\node [style=none] (26) at (1.25, -0.625) {};
		\node [style=none] (27) at (0.75, -0.125) {};
		\node [style=none] (28) at (0.5, -0.625) {};
		\node [style=none] (29) at (1, -0.125) {};
		\node [style=none] (30) at (1, -0.625) {};
		\node [style=none] (31) at (0.5, -0.125) {};
		\node [style=none] (32) at (0.85, -0.125) {};
		\node [style=none] (33) at (0.4, -0.125) {};
		\node [style=none] (34) at (0.85, 0.375) {};
		\node [style=none] (35) at (0.4, 0.375) {};
		\node [style=none] (36) at (0.625, 0.125) {$D$};
		\node [style=none] (37) at (0.75, 0.375) {};
		\node [style=none] (38) at (0.5, 0.375) {};
		\node [style=none] (39) at (0.75, 0.625) {};
		\node [style=none] (40) at (0.5, 0.625) {};
		\node [style=none] (41) at (1.25, 0.625) {};
		\node [style=none] (42) at (1, 0.625) {};
		\node [style=none] (43) at (1.125, 0.25) {...};
		\node [style=none] (44) at (0.625, 0.5) {...};
		\node [style=none] (45) at (0.625, -0.575) {...};
		\node [style=none] (46) at (1.125, -0.575) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (1.center);
		\draw (5.center) to (18.center);
		\draw [in=-90, out=90] (24.center) to (25.center);
		\draw [in=-90, out=90] (26.center) to (27.center);
		\draw [in=-90, out=90] (28.center) to (29.center);
		\draw [in=-90, out=90] (30.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (25.center);
		\draw (29.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-collision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=dot] (2) at (0, -0.2) {};
		\node [style=dot] (3) at (0, 0.2) {};
		\node [style=none] (4) at (0.25, 0.2) {$\uparrow$};
		\node [style=none] (5) at (0.25, -0.2) {$\downarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (2) at (0, 0.5) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (-0.25, -0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pulse-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.15, 0.375) {};
		\node [style=none] (1) at (-2.15, -0.375) {};
		\node [style=dot] (2) at (0.6, 0.3) {};
		\node [style=none, font={\scriptsize}, anchor=west] (3) at (0.75, 0.3) {$\uparrow x$};
		\node [style=none] (5) at (-1.65, 0) {$=$};
		\node [style=none] (6) at (-1.15, 0.375) {};
		\node [style=none] (7) at (-1.15, -0.375) {};
		\node [style=gn] (8) at (-1.15, 0) {};
		\node [style=none] (9) at (-0.65, 0) {$\leadsto$};
		\node [style=none] (10) at (0.6, 0.475) {};
		\node [style=none] (11) at (0.6, -0.475) {};
		\node [style=gn] (12) at (0.6, 0) {};
		\node [style=dot] (13) at (0.6, -0.3) {};
		\node [style=none, font={\scriptsize}, anchor=west] (14) at (0.75, -0.3) {$\downarrow x$};
		\node [style=none] (15) at (0, -0.025) {$\sum_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-0-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.375) {};
		\node [style=none] (2) at (-1, -0.375) {};
		\node [style=none] (3) at (-1, 0.375) {};
		\node [style=none] (4) at (-0.5, -0.375) {};
		\node [style=none] (5) at (-0.75, 0.375) {...};
		\node [style=none] (6) at (-0.75, -0.375) {...};
		\node [style=rn] (7) at (0.75, 0) {};
		\node [style=rlabel] (8) at (1, 0) {$0$};
		\node [style=none] (9) at (1, 0.375) {};
		\node [style=none] (10) at (0.5, -0.375) {};
		\node [style=none] (11) at (0.5, 0.375) {};
		\node [style=none] (12) at (1, -0.375) {};
		\node [style=none] (13) at (0.75, 0.375) {...};
		\node [style=none] (14) at (0.75, -0.375) {...};
		\node [style=none] (15) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-1-2-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (0, 0.75) {$a$};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.25, -0.75) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.25, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.075, 0) {};
		\node [style=rlabel] (1) at (0.325, 0) {$\alpha$};
		\node [style=none] (2) at (-0.175, -0.375) {};
		\node [style=none] (3) at (0.075, 0.375) {};
		\node [style=none] (4) at (0.325, -0.375) {};
		\node [style=none] (5) at (0.075, -0.375) {...};
		\node [style=none] (6) at (-0.2, 0.1) {};
		\node [style=none] (7) at (-0.5, 0.35) {};
		\node [style=none] (8) at (-0.35, 0.225) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (4.center);
		\draw [in=-150, out=-120, looseness=1.50] (6.center) to (0);
		\draw [in=60, out=-255, looseness=1.50] (0) to (6.center);
		\draw [in=105, out=60, looseness=1.50] (7.center) to (0);
		\draw [in=-120, out=-150, looseness=1.75] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-alpha-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {...};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.25, 0.75) {$e_1$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.25, 0.75) {$e_n$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (-0.25, -0.75) {$e'_1$};
		\node [style=none, font={\scriptsize}, color=gray] (9) at (0.25, -0.75) {$e'_m$};
		\node [style=none] (10) at (0, -0.5) {...};
		\node [style=rlabel] (11) at (0.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {...};
		\node [style=none] (6) at (0, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (2) at (-0.375, 0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (3) at (0.375, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw [bend left=60, looseness=1.25] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (9.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0) {\rotatebox[origin=c]{63.43}{...}};
		\node [style=none] (1) at (0.5, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {};
		\node [style=glabel] (2b) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.5, -0.125) {};
		\node [style=glabel] (3b) at (-0.25, -0.125) {$\beta$};
		\node [style=none] (4) at (1.5, -0.625) {};
		\node [style=none] (5) at (-0.75, -0.625) {};
		\node [style=none] (6) at (-0.25, -0.625) {};
		\node [style=none] (7) at (1, -0.625) {};
		\node [style=none] (8) at (-1.5, -0.625) {};
		\node [style=none] (9) at (-1, -0.625) {};
		\node [style=none] (10) at (1.25, 0.475) {...};
		\node [style=none] (11) at (1, 0.625) {};
		\node [style=none] (12) at (-1.5, 0.625) {};
		\node [style=none] (13) at (-0.25, 0.625) {};
		\node [style=none] (14) at (-1, 0.625) {};
		\node [style=none] (15) at (1.5, 0.625) {};
		\node [style=gn] (16) at (-1.25, 0.125) {};
		\node [style=glabel] (16b) at (-1.55, 0.125) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.625) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.25, 0.625) {...};
		\node [style=none] (19) at (0.5, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.6) {...};
		\node [style=none, yshift=2.5pt] (21) at (-1.25, -0.6) {...};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.625) {...};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (3) to (13.center);
		\draw [in=90, out=-135] (3) to (5.center);
		\draw [in=90, out=-45] (3) to (6.center);
		\draw [in=90, out=-120] (16) to (8.center);
		\draw [in=90, out=-60] (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw [in=135, out=-90] (11.center) to (2);
		\draw [in=90, out=-135] (2) to (7.center);
		\draw [in=-45, out=90] (4.center) to (2);
		\draw [in=-90, out=45] (2) to (15.center);
		\draw [in=-90, out=135] (16) to (12.center);
		\draw [in=-90, out=45] (16) to (14.center);
		\draw [in=-90, out=120] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.375) {};
		\node [style=none] (1) at (-1, -0.375) {};
		\node [style=none] (2) at (0.075, 0.375) {};
		\node [style=none] (3) at (0.075, -0.375) {};
		\node [style=none] (4) at (-0.5, 0) {into};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (-1.15, 0) {$z$};
		\node [style=gn] (6) at (0.075, 0) {};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.275, 0.375) {$z$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (0.275, -0.375) {$z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (7.center) to (1.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-nw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.5, 0.25) {$e_0$};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (0.5, 0.25) {$e_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1) {};
		\node [style=none] (1) at (0.875, 1) {};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (-0.625, 0.5) {};
		\node [style=none] (4) at (0.875, -0.75) {};
		\node [style=none] (5) at (-0.625, -0.75) {};
		\node [style=none] (6) at (-0.925, 1.25) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.375) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.25, -0.125) {};
		\node [style=none] (18) at (-0.925, -1.25) {};
		\node [style=none] (24) at (-0.625, -0.25) {};
		\node [style=none] (25) at (0.875, -0.25) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.5, 0.375) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.5, -0.125) {};
		\node [style=none] (36) at (-0.5, 0.375) {};
		\node [style=none] (37) at (0, 0.375) {};
		\node [style=none] (38) at (-0.5, -0.125) {};
		\node [style=none] (39) at (0, -0.125) {};
		\node [style=none] (40) at (0.25, 0.375) {};
		\node [style=none] (41) at (0.75, 0.375) {};
		\node [style=none] (42) at (0.25, -0.125) {};
		\node [style=none] (43) at (0.75, -0.125) {};
		\node [style=none] (44) at (-0.25, 0.125) {$U_A$};
		\node [style=none] (45) at (0.5, 0.125) {$U_B$};
		\node [style=none] (46) at (-0.25, 1.25) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=none] (48) at (-0.25, -0.75) {};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=none] (51) at (0.5, -0.75) {};
		\node [style=none] (52) at (1.125, -0.75) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (56) at (1.125, 1) {};
		\node [style=gn] (59) at (-0.925, 0.75) {};
		\node [style=gn] (60) at (-0.925, -0.5) {};
		\node [style=none] (61) at (-0.625, 0.75) {};
		\node [style=none] (62) at (-0.625, -0.5) {};
		\node [style=rn] (63) at (-0.925, -0.1) {};
		\node [style=rn] (64) at (-0.925, -0.9) {};
		\node [style=rlabel] (65) at (-1.25, -0.9) {$\pi$};
		\node [style=rlabel] (66) at (-1.25, -0.1) {$\pi$};
		\node [style=none] (70) at (0.125, 0.75) {cswap};
		\node [style=none] (71) at (0.125, -0.5) {cswap};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (15.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (32.center);
		\draw (25.center) to (4.center);
		\draw [style=dashed] (36.center) to (37.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed] (38.center) to (36.center);
		\draw [style=dashed] (37.center) to (39.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (41.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (51.center) to (52.center);
		\draw [bend left=90, looseness=1.25] (55.center) to (56.center);
		\draw (56.center) to (52.center);
		\draw (6.center) to (18.center);
		\draw (61.center) to (59);
		\draw (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-above-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-0.4, 0.25) {};
		\node [style=none] (3) at (-0.4, -0.25) {};
		\node [style=none] (4) at (-1.625, 0.75) {};
		\node [style=none] (5) at (-1.625, 0.25) {};
		\node [style=none] (6) at (-1.375, 0.75) {};
		\node [style=none] (7) at (-1.375, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.875) {$\overset{k-1}{...}$};
		\node [style=none] (9) at (-1.625, -0.25) {};
		\node [style=none] (10) at (-1.625, -0.5) {};
		\node [style=none] (14) at (-1.075, 0) {$D$};
		\node [style=none] (15) at (-0.775, 0.75) {};
		\node [style=none] (16) at (-0.775, 0.25) {};
		\node [style=none] (17) at (-0.525, 0.75) {};
		\node [style=none] (18) at (-0.525, 0.25) {};
		\node [style=none] (22) at (-0.525, -0.25) {};
		\node [style=none] (23) at (-0.525, -0.5) {};
		\node [style=none] (24) at (-1.075, -0.375) {...};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (-1.25, 0.25) {};
		\node [style=none] (27) at (-0.65, 0.875) {$\overset{k-n}{...}$};
		\node [style=dot] (28) at (-1.25, 0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (29) at (-1.15, 0.45) {$\downarrow\! x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-above-Dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.1, 0.25) {};
		\node [style=none] (3) at (0.1, -0.25) {};
		\node [style=none] (9) at (-0.625, -0.25) {};
		\node [style=none] (10) at (-0.625, -0.5) {};
		\node [style=none] (11) at (-0.325, 0) {$D'$};
		\node [style=none] (16) at (-0.025, -0.25) {};
		\node [style=none] (17) at (-0.025, -0.5) {};
		\node [style=none] (18) at (-0.325, -0.375) {...};
		\node [style=none] (19) at (-0.325, 0.75) {};
		\node [style=none] (20) at (-0.325, 0.25) {};
		\node [style=dot] (22) at (-0.325, 0.45) {};
		\node [style=none, font={\scriptsize}, anchor=west] (23) at (-0.25, 0.45) {$\downarrow\! x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-above-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.425) {};
		\node [style=none] (1) at (0.5, -0.325) {};
		\node [style={{H box}}] (2) at (0.5, -0.075) {};
		\node [style=dot] (3) at (0.5, 0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (4) at (0.65, 0.2) {$\downarrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-below-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.325) {};
		\node [style=none] (1) at (0, 0.425) {};
		\node [style={{H box}}] (2) at (0, 0.175) {};
		\node [style=dot] (3) at (0, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=west] (4) at (0.15, -0.1) {$\downarrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=dot] (2) at (0, 0) {};
		\node [style=none, font={\scriptsize}, anchor=west] (3) at (0.15, 0) {$\downarrow x$};
		\node [style=none, font={\scriptsize}, color=gray] (4) at (-0.1, 0.275) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {\rotatebox{-90}{$\diode$}};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (5) at (-0.75, 0.25) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-0.25, -0.75) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (0.25, 0.25) {$b$};
		\node [style=none, font={\tiny}] (8) at (-0.05, 0.7) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [in=360, out=15, looseness=2.00] (1) to (2.center);
		\draw [in=540, out=165, looseness=2.00] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-neg-below-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.325) {};
		\node [style=none] (1) at (0, 0.425) {};
		\node [style={{H box}}] (2) at (0, 0.175) {};
		\node [style=dot] (3) at (0, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=west] (4) at (0.15, -0.1) {$\downarrow \neg x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-through-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.425) {};
		\node [style=none] (1) at (-1.25, -0.325) {};
		\node [style={{H box}}] (2) at (-1.25, -0.075) {};
		\node [style=dot] (3) at (-1.25, 0.2) {};
		\node [style=none, font={\scriptsize}, anchor=west] (4) at (-1.1, 0.2) {$\downarrow x$};
		\node [style=none] (5) at (-0.25, 0) {$\rewrites$};
		\node [style=none] (6) at (0.5, 0) {$\frac{(-1)^x}{\sqrt2}$};
		\node [style=none] (7) at (1.5, 0) {$+\frac1{\sqrt2}$};
		\node [style=none] (8) at (1, -0.325) {};
		\node [style=none] (9) at (1, 0.425) {};
		\node [style={{H box}}] (10) at (1, 0.175) {};
		\node [style=dot] (11) at (1, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=west] (12) at (1.15, -0.1) {$\downarrow x$};
		\node [style=none] (13) at (2, -0.325) {};
		\node [style=none] (14) at (2, 0.425) {};
		\node [style={{H box}}] (15) at (2, 0.175) {};
		\node [style=dot] (16) at (2, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=west] (17) at (2.15, -0.1) {$\downarrow \neg x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-through-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.15, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=east] (1) at (1, -0.1) {$x \downarrow$};
		\node [style=none] (2) at (1.15, 0) {};
		\node [style=none] (3) at (1.65, 0) {};
		\node [style=none] (4) at (1.4, 0.25) {};
		\node [style=none] (5) at (1.15, -0.375) {};
		\node [style=none] (6) at (1.65, -0.375) {};
		\node [style=dot] (7) at (-0.7, -0.1) {};
		\node [style=none, font={\scriptsize}, anchor=west] (8) at (-0.55, -0.1) {$\uparrow x$};
		\node [style=none] (9) at (-1.2, 0) {};
		\node [style=none] (10) at (-0.7, 0) {};
		\node [style=none] (11) at (-0.95, 0.25) {};
		\node [style=none] (12) at (-1.2, -0.375) {};
		\node [style=none] (13) at (-0.7, -0.375) {};
		\node [style=none] (14) at (0.25, -0.125) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-through-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (-1.1, -0.025) {};
		\node [style=none, font={\scriptsize}, anchor=east] (3) at (-1.25, -0.025) {$x \downarrow$};
		\node [style=none] (5) at (-1.1, -0.125) {};
		\node [style=none] (6) at (-0.6, -0.125) {};
		\node [style=none] (7) at (-0.85, -0.375) {};
		\node [style=none] (8) at (-1.1, 0.25) {};
		\node [style=none] (9) at (-0.6, 0.25) {};
		\node [style=dot] (10) at (1.05, -0.025) {};
		\node [style=none, font={\scriptsize}, anchor=west] (11) at (1.2, -0.025) {$\uparrow x$};
		\node [style=none] (12) at (0.55, -0.125) {};
		\node [style=none] (13) at (1.05, -0.125) {};
		\node [style=none] (14) at (0.8, -0.375) {};
		\node [style=none] (15) at (0.55, 0.25) {};
		\node [style=none] (16) at (1.05, 0.25) {};
		\node [style=none] (17) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (12.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-through-gn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.5) {};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (0.375, 0.5) {};
		\node [style=none] (4) at (-0.125, -0.5) {};
		\node [style=none] (5) at (0.125, 0.5) {...};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.125, -0.5) {...};
		\node [style=glabel] (13) at (0.375, 0) {$\alpha$};
		\node [style=dot] (14) at (-0.425, 0.25) {};
		\node [style=none, font={\scriptsize}, anchor=east] (15) at (-0.575, 0.25) {$x \downarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=180, out=-90] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/token-through-gn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.125, 0) {};
		\node [style=none] (1) at (-0.125, 0.5) {};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (0.375, 0.5) {};
		\node [style=none] (4) at (-0.125, -0.5) {};
		\node [style=none] (5) at (0.125, 0.5) {...};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.125, -0.5) {...};
		\node [style=glabel] (13) at (0.375, 0) {$\alpha$};
		\node [style=dot] (14) at (-0.075, -0.275) {};
		\node [style=none, font={\scriptsize}, anchor=east] (15) at (-0.225, -0.275) {$x \downarrow$};
		\node [style=dot] (16) at (0.325, 0.275) {};
		\node [style=none, font={\scriptsize}, anchor=west] (17) at (0.475, 0.275) {$\uparrow x$};
		\node [style=dot] (18) at (0.325, -0.275) {};
		\node [style=none, font={\scriptsize}, anchor=west] (19) at (0.475, -0.275) {$\downarrow x$};
		\node [style=dot] (20) at (-0.075, 0.275) {};
		\node [style=none, font={\scriptsize}, anchor=east] (21) at (-0.225, 0.275) {$x \uparrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=180, out=-90] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokens-around-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.375) {};
		\node [style=none] (1) at (-0.5, -0.125) {};
		\node [style=none] (2) at (0.85, 0.375) {};
		\node [style=none] (3) at (0.85, -0.125) {};
		\node [style=none] (4) at (-0.375, 0.75) {};
		\node [style=none] (5) at (-0.375, 0.375) {};
		\node [style=none] (6) at (-0.125, 0.75) {};
		\node [style=none] (7) at (-0.125, 0.375) {};
		\node [style=none] (8) at (-0.25, 0.5) {...};
		\node [style=none] (9) at (-0.375, -0.125) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.175, 0.125) {$D$};
		\node [style=none] (12) at (0.475, 0.75) {};
		\node [style=none] (13) at (0.475, 0.375) {};
		\node [style=none] (14) at (0.725, 0.75) {};
		\node [style=none] (15) at (0.725, 0.375) {};
		\node [style=none] (16) at (0.725, -0.125) {};
		\node [style=none] (17) at (0.725, -0.5) {};
		\node [style=none] (18) at (0.175, -0.25) {...};
		\node [style=none] (19) at (0.175, 0.75) {};
		\node [style=none] (20) at (0.175, 0.375) {};
		\node [style=none] (21) at (0.6, 0.5) {...};
		\node [style=dot] (22) at (0.725, -0.3) {};
		\node [style=none, font={\scriptsize}, anchor=west] (23) at (0.8, -0.3) {$\downarrow\! y_{m,q}$};
		\node [style=dot] (24) at (-0.375, -0.3) {};
		\node [style=none, font={\scriptsize}, anchor=east] (25) at (-0.45, -0.3) {$y_{1,q}\!\downarrow$};
		\node [style=dot] (26) at (0.725, 0.55) {};
		\node [style=none, font={\scriptsize}, anchor=west] (27) at (0.8, 0.55) {$\uparrow\! x_{n,q}$};
		\node [style=dot] (28) at (0.475, 0.55) {};
		\node [style=none] (29) at (-0.25, 0.5) {...};
		\node [style=dot] (30) at (-0.375, 0.55) {};
		\node [style=none, font={\scriptsize}, anchor=east] (31) at (-0.45, 0.55) {$x_{1,q}\!\uparrow$};
		\node [style=dot] (32) at (-0.125, 0.55) {};
		\node [style=none, font={\scriptsize}, anchor=west] (33) at (-0.05, 0.55) {$\uparrow$};
		\node [style=none, font={\scriptsize}, anchor=east] (34) at (0.4, 0.55) {$\uparrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tokens-around-Dp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.375) {};
		\node [style=none] (1) at (-0.5, -0.125) {};
		\node [style=none] (2) at (0.35, 0.375) {};
		\node [style=none] (3) at (0.35, -0.125) {};
		\node [style=none] (9) at (-0.375, -0.125) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (-0.075, 0.125) {$D'$};
		\node [style=none] (16) at (0.225, -0.125) {};
		\node [style=none] (17) at (0.225, -0.5) {};
		\node [style=none] (18) at (-0.075, -0.25) {...};
		\node [style=none] (19) at (-0.075, 0.75) {};
		\node [style=none] (20) at (-0.075, 0.375) {};
		\node [style=dot] (22) at (0.225, -0.3) {};
		\node [style=none, font={\scriptsize}, anchor=west] (23) at (0.3, -0.3) {$\downarrow\! x_{n,q}$};
		\node [style=dot] (24) at (-0.375, -0.3) {};
		\node [style=none, font={\scriptsize}, anchor=east] (25) at (-0.45, -0.3) {$y_{1,q}\!\downarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/updown-arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=dot] (8) at (-1.25, 0) {};
		\node [style=none, font={\scriptsize}, anchor=west] (9) at (-1.1, 0) {$\uparrow x$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=dot] (15) at (0.5, 0) {};
		\node [style=none, font={\scriptsize}, anchor=west] (16) at (0.65, 0) {$\downarrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (5.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

